5G NR-Light at Millimeter Waves: Design Guidelines for Mid-Market IoT Use Cases

5th generation (5G) systems have been designed with three main objectives in mind: increasing throughput, reducing latency, and enabling reliable communications. To meet these (often conflicting) constraints, the 3GPP released a set of specifications for 5G NR, one of the main innovations being the support for communications in the millimeter wave (mmWave) bands. However, how to implement lower complexity, energy efficient, mid-market Internet of Things (IoT) applications is still an on-going investigation, currently led by the 3GPP which is extending the NR standard with NR-Light specifications to support devices with reduced capabilities (REDCAP). While REDCAP devices may also operate at mmWaves to improve the network performance, hardware/software simplifications are needed to support balanced and mixed requirements compared to 5G NR systems. In this context, the contributions of this paper are threefold. First, we present some NR-Light use cases for which the support of the mmWave bands is desirable. Second, we describe how 5G NR can be simplified to achieve NR-Light requirements and expectations. Finally, we evaluate via simulation the performance of NR-Light devices operating at mmWaves in an industrial IoT setup, in terms of cost and complexity, throughput, and latency.

==> Figures/bar-plot-vs-redcap-params-v2.tex <==
\begin{tikzpicture}

    \pgfplotsset{every tick label/.append style={font=\footnotesize}}

    \pgfplotsset{
        tick label style={font=\footnotesize},
        label style={font=\footnotesize},
    }

    \pgfplotsset{
        legend image code/.code={
            \draw [#1] (0cm, -0.1cm) rectangle (0.4cm,0.4cm);
        },
    }

    %% LATENCY AXIS

     % Baseline only
     \begin{axis}[
        ybar,
        %axis line style={draw=none},
        bar shift=0pt,
        bar width=1.1,
        %hide x axis,
        %hide y axis,
        width=\fwidth,
        height=\fheight,
        at={(0\fwidth,0\fheight)},
        ylabel={Latency [ms]},
        axis y line*=right,
        scale only axis,
        %xmajorticks,
        ymajorticks,
        xmajorgrids,
        ymajorgrids,
        xmin=-3, xmax=15,
        ymin=0, ymax=28,
        ytick style={color=white!15!black},
        xtick={-2, 0.8, 2.2, 4.8, 6.2, 8.8, 10.2, 12.8, 14.2},
        xticklabels={NR-L-Low, 100, 200, 16, 28, 4, 16, 18, 23},
        xtick pos=left
    ]
    \addplot [preaction={fill, white}, pattern={north east lines}, very thin] coordinates {
        (-2, 24.926070769672)
        };
    % BW latency
    \addplot [preaction={fill, white},  pattern={north east lines}, very thin] coordinates {
        (0.8, 24.5421820832409)
        (2.2, 22.6181270233416)
         };

    % MCS latency
    \addplot [preaction={fill, white}, pattern={north east lines}, very thin] coordinates {
        (4.8, 25.2128156992463)
        (6.2, 25.4587916938308)
        };

    % Num antennas latency
    \addplot [preaction={fill, white}, very thin, pattern={north east lines},,
    pattern color=black] coordinates {
        (8.8, 15.5960420311129)
        (10.2, 10.445907741513)
        };

    % TX power latency
    \addplot [very thin, preaction={fill, white}, pattern={north east lines},] coordinates {
        (12.8, 14.5937116577583)
        (14.2, 10.6157863955618)
        };
    \end{axis}

          %% THROUGHPUT AXIS
    
    % Baseline only
    \begin{axis}[
        ybar,
        %axis line style={draw=none},
        bar shift=0pt,
        bar width=0.5,
        hide x axis,
        axis y line*=left,
        width=\fwidth,
        height=\fheight,
        at={(0\fwidth,0\fheight)},
        ylabel={Trhoughout [Mbps]},
        scale only axis,
        xmajorticks=false,
        ymajorticks,
        ymajorgrids,
        xmin=-3, xmax=15,
        ymin=0, ymax=12,
        ytick style={color=white!15!black},
        %yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,1.2}
    ]
    \addplot [preaction={fill, primaryColor}, very thin] coordinates {
        (-2, 8.24581770076594)
        };

    % BW thr
    \addplot [preaction={fill, primaryColor}, very thin] coordinates {
        (0.8, 8.25002439300989)
        (2.2, 7.86459514715495)
    };

    % MCS thr
    \addplot [preaction={fill, primaryColor}, very thin] coordinates {
        (4.8, 8.16142598635792)
        (6.2, 8.43446579178086)
        };

    % Num antennas thr
    \addplot [preaction={fill, primaryColor}, very thin] coordinates {
        (8.8, 9.30121433057365)
        (10.2, 9.86204979818936)
        };

    % TX power thr
    \addplot [preaction={fill, primaryColor}, very thin] coordinates {
        (12.8, 9.37257317512032)
        (14.2, 9.98595290026055)
        };

    \end{axis}

    % Common xlabel + legend axis
    \begin{axis}[%
        ybar,
        %axis line style={draw=none},
        %hide x axis,
        hide y axis,
        area legend,
        width=\fwidth,
        height=\fheight,
        at={(0\fwidth,0\fheight)},
        scale only axis,
        %xmajorticks,
        xmin=-3, xmax=15,
        ymin=0, ymax=28,
        xtick={-2,1.5, 5.5, 9.5, 13.5},
        xtick style={draw=none},
        xticklabels={(Baseline),BW [MHz], Max MCS index, Number antennas, Max TX power [dBm]},
        xticklabel style={yshift=-0.3cm},
        legend style={at={(0.5, 0.95)}, font=\footnotesize, anchor=south, draw=white!15!black, /tikz/every even column/.append style={column sep=0.3cm}},
        axis line style={-},
        legend columns=2
    ]

    \addplot [preaction={fill, primaryColor}, very thin]
    coordinates {
            (0,0)
        };
    \addlegendentry{Throughput};

    \addplot [preaction={fill, white}, pattern={north east lines}, very thin]
    coordinates {
            (0,0)
        };
    \addlegendentry{Latency};


    \end{axis}

\end{tikzpicture}
